Incremental Fingerprinting in an Open World

Network protocol fingerprinting is used to identify a protocol implementation by analyzing its input-output behavior. Traditionally, fingerprinting operates under a closed-world assumption, where models of all implementations are assumed to be available. However, this assumption is unrealistic in practice. When this assumption does not hold, fingerprinting results in numerous misclassifications without indicating that a model for an implementation is missing. Therefore, we introduce an open-world variant of the fingerprinting problem, where not all models are known in advance. We propose an incremental fingerprinting approach to solve the problem by combining active automata learning with closed-world fingerprinting. Our approach quickly determines whether the implementation under consideration matches an available model using fingerprinting and conformance checking. If no match is found, it learns a new model by exploiting the structure of available models. We prove the correctness of our approach and improvements in asymptotic complexity compared to naive baselines. Moreover, experimental results on a variety of protocols demonstrate a significant reduction in misclassifications and interactions with these black-boxes.

==> images/cc2640R2-no-length.tex <==
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
%   ]
%   \def\xoffset{8mm}
%   \node[initial,state,basis] (0) {\treeNodeLabel{$q_0$}};
%   \node[state,basis] (1) [below of=0] {\treeNodeLabel{$q_1$}};
  
%   \path[every node/.style={font=\sffamily\scriptsize}]
%   (0) edge[loop right] node[right, align=center] {sc/sc,\\ v/-,\\ mtu/-} (0)
%       edge[bend left,myorange] node[right] {con/d} (1)
%   (1) edge[bend left] node[left] {sc/sc} (0)
%       edge[loop right,myorange] node[right, align=center] {\textcolor{black}{con/d,}\\\textcolor{black}{mut/r,}\\ v/d} (1);
%   \end{tikzpicture}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
  ]
  \def\xoffset{8mm}
  \node[initial,state,basis] (0) {\treeNodeLabel{$q_0$}};
  \node[state,basis] (1) [below of=0, yshift=-0.5cm] {\treeNodeLabel{$q_1$}};
  \node[state,basis] (2) [right of=1, xshift=0.5cm] {\treeNodeLabel{$q_2$}};
  
  \path[every node/.style={font=\sffamily\scriptsize}]
  (0) edge[loop right] node[right, align=center] {kex/error,\\data/error} (0)
      edge[] node[left] {hello/hello} (1)
  (1) edge[loop left] node[left, align=center] {hello/hello,\\ \textcolor{black}{data/error}} (1)
      edge[bend right] node[below] {kex/kex} (2)
  (2) edge[bend right] node[above, align=center] {hello/hello} (1)
      edge[loop above] node[above, align=center] {data/data,\\kex/kex} (2)
      ;
  \end{tikzpicture}

==> images/cyble-cc2650.tex <==
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
%   ]
%   \def\xoffset{8mm}
%   \node[initial,state,basis] (0) {\treeNodeLabel{$r_0$}};
%   \node[state,basis] (1) [below left of=0, yshift=-0.5cm] {\treeNodeLabel{$r_1$}};
%   \node[state,basis] (2) [below right of=1, yshift=-0.5cm] {\treeNodeLabel{$r_2$}};
  
%   \path[every node/.style={font=\sffamily\scriptsize}]
%   (0) edge[loop right] node[right, align=center] {sc/sc,\\ v/-,\\ mtu/-} (0)
%       edge[bend left,myorange] node[right, yshift=-0.2cm, xshift=-0.1cm] {con/d} (1)
%   (1) edge[bend left] node[left] {sc/sc} (0)
%       edge[loop left] node[left, align=center] {con/d,\\mut/r} (1)
%       edge[bend right,myorange] node[left] {v/v} (2)
%   (2) edge[bend right] node[right] {sc/sc} (0)
%       edge[bend right] node[right, yshift=0.2cm, xshift=-0.1cm] {con/d} (1)
%       edge[loop right] node[right, align=center] {v/d,\\mut/r} (2)
      
%       ;
%   \end{tikzpicture}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
  ]
  \def\xoffset{8mm}
  \node[initial,state,basis] (0) {\treeNodeLabel{$r_0$}};
  \node[state,basis] (1) [below of=0, yshift=-0.5cm] {\treeNodeLabel{$r_1$}};
  \node[state,basis] (2) [right of=1, xshift=0.5cm] {\treeNodeLabel{$r_2$}};
  
  \path[every node/.style={font=\sffamily\scriptsize}]
  (0) edge[loop right] node[right, align=center] {kex/error,\\data/error} (0)
      edge[] node[left] {hello/hello} (1)
  (1) edge[loop left] node[left, align=center] {hello/error,\\ \textcolor{black}{data/error}} (1)
      edge[bend right] node[below] {kex/kex} (2)
  (2) edge[bend right] node[above, align=center] {hello/error} (1)
      edge[loop above] node[above, align=center] {data/data,\\kex/error} (2)
      ;
  \end{tikzpicture}

==> images/hyp.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
  ]
  \def\xoffset{8mm}
  \node[initial,state,basis] (0) {\treeNodeLabel{$h_0$}};
  
  \path[every node/.style={font=\sffamily\scriptsize}]
  (0) edge[loop above] node[above, align=center] {kex/error,\\data/error,\\hello/hello} (0)
      ;
  \end{tikzpicture}

==> images/hyp2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
    ]
    \def\xoffset{8mm}
    \node[initial,state,basis] (0) {\treeNodeLabel{$h_0$}};
    \node[state,basis] (1) [right of=0, xshift=1cm] {\treeNodeLabel{$h_1$}};;
    
    \path[every node/.style={font=\sffamily\scriptsize}]
    (0) edge[loop above] node[above, align=center] {kex/error,\\data/error} (0)
        edge[] node[above] {hello/hello} (1)
    (1) edge[loop above] node[above, align=center] {hello/hello,\\ data/error,\\kex/kex} (1)
        ;
    \end{tikzpicture}

==> images/nRF5.tex <==
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,main node/.style={circle,draw,font=\sffamily\large\bferies},
%   ]
%   \def\xoffscet{8mm}
%   \node[initial,state,basis] (0) {\treeNodeLabel{$s_0$}};
%   \node[state,basis] (1) [below left of=0,yshift=-0.75cm] {\treeNodeLabel{$s_1$}};
%   \node[state,basis] (2) [below left of=1, xshift=-0.75cm] {\treeNodeLabel{$s_2$}};
%   \node[state,basis] (3) [below right of=1, xshift=0.75cm] {\treeNodeLabel{$s_3$}};
%   \node[state,basis] (4) [below of=3, yshift=-0.25cm] {\treeNodeLabel{$s_4$}};
  
%   \path[every node/.style={font=\sffamily\scriptsize}]
%   (0) edge[loop right] node[right, align=center] {sc/sc,\\ v/-,\\ mut/-} (0)
%       edge[bend left,myorange] node[right] {con/d} (1)
%   (1) edge[bend left] node[right] {sc/sc} (0)
%       edge[loop left, out=120, in=150, looseness=7] node[above] {con/d} (1)
%       edge[bend left,myorange] node[above] {v/v} (3)
%       edge[bend left] node[below] {mut/r} (2)
%   (2) edge[bend left] node[left] {sc/sc} (0)
%       edge[bend left] node[above,yshift=0.1cm] {con/d} (1)
%       edge node[left] {v/v} (4)
%       edge[loop left] node[left] {mut/err} (2)
%   (3) edge[bend right] node[left,yshift=-0.2cm,xshift=0.1cm] {sc/sc} (0)
%       edge[bend left] node[above,xshift=0.2cm] {con/d} (1)
%       edge[loop right] node[below,xshift=-0.2cm,yshift=-0.2cm] {v/d} (3)
%       edge node[right] {mut/r} (4)
%   (4) edge[bend right, out=300, in=230, looseness=1] node[right] {sc/sc} (0)
%       edge[bend left=20] node[left] {con/d} (1)
%       edge[loop right] node[right, align=center] {v/d,\\ mut/err} (4)
%       ;
%   \end{tikzpicture}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,main node/.style={circle,draw,font=\sffamily\large\bfseries},
  ]
  \def\xoffset{8mm}
  \node[initial,state,basis] (0) {\treeNodeLabel{$s_0$}};
  \node[state,basis] (1) [below of=0, yshift=-0.5cm] {\treeNodeLabel{$s_1$}};
  \node[state,basis] (2) [right of=1, xshift=0.5cm] {\treeNodeLabel{$s_2$}};
  
  \path[every node/.style={font=\sffamily\scriptsize}]
  (0) edge[loop right] node[right, align=center] {kex/error,\\data/error} (0)
      edge[] node[left] {hello/hello} (1)
  (1) edge[loop left] node[left, align=center] {hello/error,\\data/error} (1)
      edge[bend right] node[below] {kex/kex} (2)
  (2) edge[] node[right, align=center] {hello/error,\\kex/error} (0)
      edge[loop right] node[right, align=center] {data/data} (2)
      ;
  \end{tikzpicture}
  \vspace{-0.42cm}
